Explainable vertebral fracture analysis with uncertainty estimation using differentiable rule-based classification

We present a novel method for explainable vertebral fracture assessment (XVFA) in low-dose radiographs using deep neural networks, incorporating vertebra detection and keypoint localization with uncertainty estimates. We incorporate Genant's semi-quantitative criteria as a differentiable rule-based means of classifying both vertebra fracture grade and morphology. Unlike previous work, XVFA provides explainable classifications relatable to current clinical methodology, as well as uncertainty estimations, while at the same time surpassing state-of-the art methods with a vertebra-level sensitivity of 93% and end-to-end AUC of 97% in a challenging setting. Moreover, we compare intra-reader agreement with model uncertainty estimates, with model reliability on par with human annotators.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    model/.style={
        % draw,
        thick,
        % fill=gray!30,
        draw=cbOrange,
        fill=cbOrange!30,
        minimum width=1cm,
        minimum height=1cm,
        rounded corners=0.1cm,
    },
    module/.style={
        % draw,
        thick,
        draw=cbOrange,
        fill=cbOrange!10,
        % fill=gray!10,
        minimum width=10.5cm,
        minimum height=1.5cm,
        rounded corners=0.2cm,
    },
    extractor/.style={
        trapezium, 
        rotate=90,
        minimum height=1.3cm,
        minimum width=1.3cm,
        % trapezium stretches body, 
        shape border rotate=180,
        trapezium stretches=true,
        % draw,
        thick,
        % fill=gray!30,
        draw=cbOrange,
        fill=cbOrange!30,
    },
    cross/.style={path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }},
    dot/.style={
            circle,
            minimum size=4pt,
            inner sep=0pt, outer sep=0pt,
            fill=red!40,
            draw=red,
        },
    rect/.style={
            minimum width=10pt,
            minimum height=7pt,
            inner sep=0pt, outer sep=0pt,
            draw=red,
    },
    trained_module/.style={
        draw=cbOrange,
        fill=cbOrange!10
    },
    trained_model/.style={
        draw=cbOrange,
        fill=cbOrange!30
    },
]
\tikzset{trapezium stretches=true}


\node (main) at (0,0) [module, minimum height=3cm] {};

\node (vertebra) at (main.west) [xshift=-1cm, draw, thick,inner sep=0pt] {\includegraphics[height=0.6cm]{figures/images/vertebra.png}};

\node (spine) at (vertebra.west) [xshift=-1cm, draw, thick,inner sep=0pt] {\includegraphics[height=3cm]{figures/images/spine.pdf}};



\node [module, minimum width=3.5cm, below=of main.south west, anchor=north west, yshift=0.5cm, fill=gray!10, draw=black] (detection) {};
\node [module, minimum width=3.5cm, below=of main.south east, anchor=north east, yshift=0.5cm] (rle) {};

\node (detector) at (detection) [model, xshift=-0.6cm, fill=gray!30, draw=black] {$d_{\theta'}$};

\node[right=of detector.east, xshift=-0.5cm] (boxes) {
    \begin{tikzpicture}[
            anchor=center,
        ]
        \node[rect] (r1) at (0,0) {};
        \node[rect] (r2) at (0.1,-0.2) {};
        \node[rect] (r3) at (0.2,-0.3) {};
        \node[rect] (r3) at (0.25,-0.5) {};
        

    \end{tikzpicture}   
};

\node[right=of detection.east] (ldet) {$\L_{det}$};
\draw[-latex,thick] (detector.east) -- (boxes.west);
\draw[-latex,thick] (boxes.east) -- (ldet.west);


\node (rle_module) at (rle) [model, xshift=-0.5cm] {$f_{\phi}$};

\node [extractor, right=of main.west, anchor=bottom side, yshift=0.5cm] (feature_extractor) {};

\node [model, right=of feature_extractor.top side, anchor=west, yshift=0.7cm, xshift=0.8cm] (classifier_img) {$f_{img,\theta}$};
\node [model, right=of feature_extractor.top side, anchor=west, yshift=-0.7cm, xshift=0.8cm] (regressor) {$f_{x,\theta}$};
\node [model, right=of regressor.east, anchor=west, xshift=1.7cm] (classifier_kps) {$f_{kps}$};

% \node [minimum width=0.0,right=of feature_extractor.top side] (mid) {};
\draw [-latex,thick] (feature_extractor.top side) -- node[above] {$\bz$} ++(1.cm,0) coordinate(a) |- (classifier_img.west);
\draw [-latex,thick] (a) |- (regressor.west);

% \draw[-latex] (feature_extractor.top side) -- (mid) |- (classifier_img.west);
% \draw[-latex] (feature_extractor.top side) -- (mid) |- (regressor.west);
\node [draw, thick, circle,cross,minimum width=0.5cm, anchor=west, xshift=0.3cm] (cross) at (main.east) {};
\draw [-latex,thick] (classifier_img.east) -| (cross.north) node[midway, above, xshift=-1.5cm] {$p_{img}(c|\bz)$};
\draw [-latex,thick] (classifier_kps.east) -| (cross.south) node[midway, above, xshift=-1.4cm] {$p_{kps}(c|\hat{\bmu})$};

\node[right=of cross, xshift=-0.3cm] (lce) {$\L_{c}$};
\draw[-latex,thick] (cross.east) -- (lce.west);

\node[right=of regressor.east] (points) {
    \begin{tikzpicture}[
            anchor=center,
        ]
        \node[dot] (up) at (-0.05,0) {};
        \node[dot] (um) at (0.3,-0.1) {};
        \node[dot] (ua) at (0.6,0) {};
        \node[dot] (lp) at (0,-0.5) {};
        \node[dot] (lm) at (0.3,-0.4) {};
        \node[dot] (la) at (0.6,-0.4) {};
    \end{tikzpicture}   
};
\node[above=of points, yshift=-1cm] {$\hat{\bmu},\hat{\bb}$};

\draw [-latex,thick] (regressor.east) -- (points.west);
\draw [-latex,thick] (points.east) -- (classifier_kps.west);
\draw [-latex,thick] (points.south) |- (rle_module.west);


\node[right=of rle.east, xshift=0.4cm] (lrle) {$\L_{rle}$};
\draw[-latex,thick] (rle_module.east) -- (lrle.west) node[midway, above, xshift=-0.63  cm] {$p_{\theta,\phi}(\bx|\img)$};

\draw[-,thick] (spine.center) -- (vertebra.west);
\draw[-latex,thick] (vertebra.east) -- (feature_extractor.bottom side);

\draw[-latex,thick] (spine.south) |- node [text width=2cm, anchor=north west] {\footnotesize\textit{spinal image}} (detector.west);
 
% Labels
\node (fine) at (main.north west) [anchor=south west] {\footnotesize\textit{fine keypoint detection and vertebra classification}};
\node (coarse) at (detection.south west) [anchor=north west] {\footnotesize\textit{coarse box detection}};
\node (residual) at (rle.south west) [anchor=north west] {\footnotesize\textit{uncertainty estimation}};

\node (vertebra_label) at (vertebra.north west) [text width=1.2cm, anchor=south west] {\footnotesize\textit{vertebra crop}};

\node (feature_extractor_label) at (feature_extractor.west) [yshift=-0.5cm, text width=1.5cm, anchor=west] {\footnotesize\textit{feature extractor}};


% \node (coarse) at (detection.north west) [anchor=south west] {\footnotesize{detect boxes from spine image}};







\end{tikzpicture}

==> figures/cm_grade.tex <==
%The matrix in numbers
%Horizontal target class
%Vertical output class
\def\myConfMat{{
{1633.4, 4.0, 5.4,0.2},  %row 1
{11.4, 20.4, 1.0, 0.2},  %row 2
{10.6, 0.0, 35.0, 1.4},  %row 3
{4.2, 0.2, 4.8, 10.8}  %row 4
}}

\def\stdMat{{
{6.107373,	2.549510,	5.272571,	0.447214},  %row 1
{5.549775,	6.655825,	1.000000,	0.447214},  %row 2
{1.341641,	0.000000,	1.224745,	0.894427},  %row 3
{2.588436,	0.447214,	3.563706,	4.494441}  %row 4
}}

\def\classNames{{"normal","mild","moderate","severe"}} %class names. Adapt at will

\def\numClasses{4} %number of classes. Could be automatic, but you can change it for tests.

\def\myScale{1.8} % 1.5 is a good scale. Values under 1 may need smaller fonts!
\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numClasses} %loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 

    % Calculate the total per row
    \def\totSamples{0}
    \foreach \ll in {1,...,\numClasses}
    {
        % \pgfmathparse{\myConfMat[\ll-1][\x-1]}   %fetch next element
        % \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
        \pgfmathparse{\myConfMat[\y-1][\ll-1]}   %fetch next element
        \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
        %must use \xdef fro global effect otherwise lost in foreach loop!
    }
    \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}  % put the final sum in variable

    \foreach \x in {1,...,\numClasses}  %loop horizontal starting on left
    {
%---- Start of automatic calculation of totSamples for the column ------------   
    
%---- End of automatic calculation of totSamples ----------------
    
    \begin{scope}[shift={(\x,-\y)}]
        \def\mVal{\myConfMat[\y-1][\x-1]} % The value at index y,x (-1 because of zero indexing)
        \def\stdVal{\stdMat[\y-1][\x-1]}
        
        \def\r{\mVal}   %
        \def\rstd{\stdVal}   %
        \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
        \pgfmathtruncatemacro{\pstd}{round(\rstd/\totSamples*100)}
        
        % \pgfmathtruncatemacro{\p}{round(100*\r)}
        \coordinate (C) at (0,0);
        \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}} %decide text color for contrast
        \node[
            draw,                 %draw lines
            text=\txtcol,         %text color (automatic for better contrast)
            align=center,         %align text inside cells (also for wrapping)
            fill=black!\p,        %intensity of fill (can change base color)
            minimum size=\myScale*10mm,    %cell size to fit the scale and integer dimensions (in cm)
            inner sep=0,          %remove all inner gaps to save space in small scales
            % ] (C) {\r\\\p\%};     %text to put in cell (adapt at will)
            ] (C) {$\p\pm\pstd\%$};     %text to put in cell (adapt at will)
            
        %Now if last vertical class add its label at the bottom
        \ifthenelse{\y=\numClasses}{
        \node [] at ($(C)-(0,0.75)$) % can use vertical or diagonal label as option
        {\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
    \end{scope}
    }
}
%Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-0.8,0.5-\numClasses/2);  %must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-1.25); %id. for non horizontal labels!
\node [vertical label] at (yaxis) {True grade};
\node []               at (xaxis) {Predicted grade};
\end{tikzpicture}

==> figures/cm_type.tex <==
%The matrix in numbers
%Horizontal target class
%Vertical output class
\def\myConfMat{{
{1629.0,	20.6,	14.4},  %row 1
{12.4,	21.0,	0.6},  %row 2
{15.6,	2.4,	27.0},  %row 3
}}

\def\stdMat{{
{5.612486,	2.966479,	3.049590},  %row 1
{2.302173,	2.828427,	0.547723},  %row 2
{3.209361,	1.140175,	3.240370},  %row 3
}}

\def\classNames{{"normal","wedge","concave"}} %class names. Adapt at will

\def\numClasses{3} %number of classes. Could be automatic, but you can change it for tests.

\def\myScale{1.7} % 1.5 is a good scale. Values under 1 may need smaller fonts!
\begin{tikzpicture}[
    scale = \myScale,
    %font={\scriptsize}, %for smaller scales, even \tiny may be useful
    ]

\tikzset{vertical label/.style={rotate=90,anchor=east}}   % usable styles for below
\tikzset{diagonal label/.style={rotate=45,anchor=north east}}

\foreach \y in {1,...,\numClasses} %loop vertical starting on top
{
    % Add class name on the left
    \node [anchor=east] at (0.4,-\y) {\pgfmathparse{\classNames[\y-1]}\pgfmathresult}; 

    % Calculate the total per row
    \def\totSamples{0}
    \foreach \ll in {1,...,\numClasses}
    {
        % \pgfmathparse{\myConfMat[\ll-1][\x-1]}   %fetch next element
        % \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
        \pgfmathparse{\myConfMat[\y-1][\ll-1]}   %fetch next element
        \xdef\totSamples{\totSamples+\pgfmathresult} %accumulate it with previous sum
        %must use \xdef fro global effect otherwise lost in foreach loop!
    }
    \pgfmathparse{\totSamples} \xdef\totSamples{\pgfmathresult}  % put the final sum in variable

    \foreach \x in {1,...,\numClasses}  %loop horizontal starting on left
    {
%---- Start of automatic calculation of totSamples for the column ------------   
    
%---- End of automatic calculation of totSamples ----------------
    
    \begin{scope}[shift={(\x,-\y)}]
        \def\mVal{\myConfMat[\y-1][\x-1]} % The value at index y,x (-1 because of zero indexing)
        \def\stdVal{\stdMat[\y-1][\x-1]}
        
        \def\r{\mVal}   %
        \def\rstd{\stdVal}   %
        \pgfmathtruncatemacro{\p}{round(\r/\totSamples*100)}
        \pgfmathtruncatemacro{\pstd}{round(\rstd/\totSamples*100)}
        
        % \pgfmathtruncatemacro{\p}{round(100*\r)}
        \coordinate (C) at (0,0);
        \ifthenelse{\p<50}{\def\txtcol{black}}{\def\txtcol{white}} %decide text color for contrast
        \node[
            draw,                 %draw lines
            text=\txtcol,         %text color (automatic for better contrast)
            align=center,         %align text inside cells (also for wrapping)
            fill=black!\p,        %intensity of fill (can change base color)
            minimum size=\myScale*10mm,    %cell size to fit the scale and integer dimensions (in cm)
            inner sep=0,          %remove all inner gaps to save space in small scales
            % ] (C) {\r\\\p\%};     %text to put in cell (adapt at will)
            ] (C) {$\p\pm\pstd\%$};     %text to put in cell (adapt at will)
            
        %Now if last vertical class add its label at the bottom
        \ifthenelse{\y=\numClasses}{
        \node [] at ($(C)-(0,0.75)$) % can use vertical or diagonal label as option
        {\pgfmathparse{\classNames[\x-1]}\pgfmathresult};}{}
    \end{scope}
    }
}
%Now add x and y labels on suitable coordinates
\coordinate (yaxis) at (-0.8,0.5-\numClasses/2);  %must adapt if class labels are wider!
\coordinate (xaxis) at (0.5+\numClasses/2, -\numClasses-1.25); %id. for non horizontal labels!
\node [vertical label] at (yaxis) {True morphology};
\node []               at (xaxis) {Predicted morphology};
\end{tikzpicture}

==> figures/genant.tex <==
\begin{tikzpicture}[
    dot/.style = {circle, fill, minimum size=#1,
                  inner sep=0pt, outer sep=0pt, fill=red!40,
            draw=red,},
]

    
\node[inner sep=0] (vertebrae) at (0,0) {
    \includegraphics[width=\linewidth]{figures/images/genant_example.pdf}
};

% Class labels
\node[] (normal) at (-4.2, -1.5) {\textit{normal}};
\node[] (wedge) at (-1, -1.5) {\textit{wedge}};
\node[] (concave) at (2, -1.5) {\textit{concave}};
\node[] (crush) at (5, -1.5) {\textit{crush}};


% Normal posterior
% \node[dot=4pt, label={[yshift=0.3em]$h_p$}] (nup) at (-5,0.6) {};
\node[dot=4pt, label={[yshift=0.3em]$\bx_{up}$}] (nup) at (-5,0.6) {};
\node[dot=4pt, label={[yshift=-1.9em]$\bx_{lp}$}] (nlp) at (-5,-0.55) {};
\draw[latex-latex, solid, red] (nup) -- (nlp);

% Normal middle
% \node[dot=4pt, label={[yshift=0.3em]$h_m$}] (num) at (-4.2,0.55) {};
\node[dot=4pt, label={[yshift=0.3em]$\bx_{um}$}] (num) at (-4.2,0.55) {};
\node[dot=4pt, label={[yshift=-1.9em]$\bx_{lm}$}] (nlm) at (-4.2,-0.55) {};
\draw[latex-latex, solid, red] (num) -- (nlm);


% Normal anterior
% \node[dot=4pt, label={[yshift=0.3em]$h_a$}] (nua) at (-3.4,0.6) {};
\node[dot=4pt, label={[yshift=0.3em]$\bx_{ua}$}] (nua) at (-3.4,0.6) {};
\node[dot=4pt, label={[yshift=-1.9em]$\bx_{la}$}] (nla) at (-3.4,-0.5) {};
\draw[latex-latex, solid, red] (nua) -- (nla);


% Wedge posterior
\node[dot=4pt, label={[yshift=0.3em]}] (wup) at (-1.75,0.65) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (wlp) at (-1.75,-0.5) {};

% Wedge middle
\node[dot=4pt, label={[yshift=0.3em]}] (wum) at (-1,0.4) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (wlm) at (-1,-0.5) {};


% Wedge anterior
\node[dot=4pt, label={[yshift=0.3em]}] (cua) at (-0.2,0.3) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (cla) at (-0.07,-0.5) {};

% Conc posterior
\node[dot=4pt, label={[yshift=0.3em]}] (cup) at (1.3,0.6) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (clp) at (1.3,-0.45) {};

% Conc middle
\node[dot=4pt, label={[yshift=0.3em]}] (cum) at (2.1,0.4) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (clm) at (2.1,-0.25) {};


% conc anterior
\node[dot=4pt, label={[yshift=0.3em]}] (cua) at (2.9,0.65) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (cla) at (2.9,-0.45) {};


% crush posterior
\node[dot=4pt, label={[yshift=0.3em]}] (crup) at (4.4,0.45) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (crlp) at (4.4,-0.35) {};

% crush middle
\node[dot=4pt, label={[yshift=0.3em]}] (crum) at (5.2,0.5) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (crlm) at (5.2,-0.35) {};

% crush anterior
\node[dot=4pt, label={[yshift=0.3em]}] (crua) at (6,0.7) {};
\node[dot=4pt, label={[yshift=-0.5em]}] (crla) at (6.1,-0.35) {};



\end{tikzpicture}

==> figures/img_grid.tex <==
\begin{tikzpicture}[
 image/.style = {inner sep=0pt, outer sep=0pt},
 node distance = 1mm and 1mm,
 true/.style = {circle,draw=green, fill=green, inner sep=0pt,minimum size=2pt}
 ] 
\node [image] (frame1)
    {\includegraphics[width=0.225\linewidth]{figures/images/image_1_edit.png}};
\node [image,right=of frame1] (frame2) 
    {\includegraphics[width=0.225\linewidth]{figures/images/image_3_edit.png}};
\node[image,right=of frame2] (frame3)
    {\includegraphics[width=0.225\linewidth]{figures/images/image_4_edit.png}};
\node[image,right=of frame3] (frame4)
    {\includegraphics[width=0.225\linewidth]{figures/images/image_2_edit.png}};
\end{tikzpicture}

==> figures/marmpr_grade.tex <==
\begin{tikzpicture}[
    dot/.style = {circle, fill, minimum size=#1,
                  inner sep=0pt, outer sep=0pt, fill=red!40,
            draw=red,},
]
    \begin{axis}[
        xlabel={\footnotesize MPR},
        ylabel={\footnotesize MAR},
        xmin=0.2,
       xmax=1.5,
        ymin=0.2,
        ymax=1.5,
        width=0.5\textwidth,
        axis equal image,
        ylabel near ticks, yticklabel pos=right,
        ytick style={draw=none},
        xtick style={draw=none}
    ]
    % Horizontal lines

    % Borders
    \addplot+[mark=none, name path=x1, opacity=0] coordinates {(0,0) (0,1)};
    \addplot+[mark=none, name path=x2, opacity=0] coordinates {(0,1) (0,3)};
    
    \addplot+[mark=none, name path=y1, opacity=0] coordinates {(0,0) (0.8,0)};
    \addplot+[mark=none, name path=y2, opacity=0] coordinates {(0.79,0) (1.0,0)};
    \addplot+[mark=none, name path=y3, opacity=0] coordinates {(1,0) (1.2,0)};
    \addplot+[mark=none, name path=y4, opacity=0] coordinates {(1.19,0) (2.1,0)};

    \addplot+[mark=none, name path=ytop1, opacity=0] coordinates {(0,2.1) (0.8,2.1)};
    \addplot+[mark=none, name path=ytop2, opacity=0] coordinates {(0.79,2.1) (1,2.1)};

    \addplot+[mark=none, black, dashed, name path=A, opacity=0] coordinates {(0,1) (0.8,1)};
    % \addplot+[mark=none,  black, solid, name path=B, opacity=1] coordinates {(1.2,1) (2.1,1)};

    % Vertical lines
    % \addplot+[mark=none,  black, solid, name path=C, opacity=1] coordinates {(1,1.2) (1,2.1)};

    
    % \addplot+[mark=none,  black, dashed, name path=C, opacity=0] coordinates {(1,0) (1,0.8)};
    % \addplot+[mark=none,  black, dashed, name path=D, opacity=0] coordinates {(1,1.2) (1,2.1)};
    
    % \addplot+[mark=none,  black, solid, name path=E, opacity=1] coordinates {(0.8, 0.8) (0.8, 1)};
    % \addplot+[mark=none,  black, solid, name path=F, opacity=1] coordinates {(0.8, 0.8) (1, 0.8)};
    % \addplot+[mark=none,  black, solid, name path=G, opacity=1] coordinates {(1, 0.8) (1.2, 1)};
    % \addplot+[mark=none,  black, solid, name path=H, opacity=1] coordinates {(0.8, 1) (1, 1.2)};  
    
    % \addplot+[mark=none,  black, solid, name path=I, opacity=1] coordinates {(1.2, 1) (1.2, 1.2)};
    % \addplot+[mark=none,  black, solid, name path=J, opacity=1] coordinates {(1, 1.2) (1.2, 1.2)};    

   % \addplot[cbOrange!20] fill between[of=A and y1];
   % \addplot[cbOrange!20] fill between[of=F and y2];

   % \addplot[cbBlue!20] fill between[of=A and ytop1];
   % \addplot[cbBlue!20] fill between[of=H and ytop2];
   
   % \addplot[cbBlue!20] fill between[of=B and y4];
   % \addplot[cbBlue!20] fill between[of=G and y3];

    % Mild
    % \addplot+[mark=none,  black, solid, name path=E, opacity=1] coordinates {(0.75, 0.75) (0.75, 1)};
    % \addplot+[mark=none,  black, solid, name path=F, opacity=1] coordinates {(0.75, 0.75) (1, 0.75)};
    % \addplot+[mark=none,  black, solid, name path=G, opacity=1] coordinates {(1, 0.75) (1.25, 1)};
    % \addplot+[mark=none,  black, solid, name path=H, opacity=1] coordinates {(0.75, 1) (1, 1.25)};
    %  \addplot+[mark=none,  black, solid, name path=H, opacity=1] coordinates {(1.25, 1) (1.25, 1.25)};
    %  \addplot+[mark=none,  black, solid, name path=H, opacity=1] coordinates {(1, 1.25) (1.25, 1.25)};

    % Moderate
    % \addplot+[mark=none,  black, solid, name path=E, opacity=1] coordinates {(0.6, 0.6) (0.6, 1)};
    % \addplot+[mark=none,  black, solid, name path=F, opacity=1] coordinates {(0.6, 0.6) (1, 0.6)};
    % \addplot+[mark=none,  black, solid, name path=G, opacity=1] coordinates {(1, 0.6) (1.4, 1)};
    % \addplot+[mark=none,  black, solid, name path=H, opacity=1] coordinates {(0.6, 1) (1, 1.4)};
    % \addplot+[mark=none,  black, solid, name path=H, opacity=1] coordinates {(1.4, 1) (1.4, 1.4)};
    %  \addplot+[mark=none,  black, solid, name path=H, opacity=1] coordinates {(1, 1.4) (1.4, 1.4)};

     \addplot+[mark=none,  black, solid, name path=border, opacity=1] coordinates {
        (0.2, 0.2) 
        (1.5, 0.2)
        (1.5, 1.5)
        (0.2, 1.5)
        (0.2, 0.2)
        };

    \addplot+[mark=none,  black, solid, name path=healthy, opacity=0] coordinates {
        (0.8, 0.8) 
        (0.8, 1)
        (1, 1.2)
        (1.2, 1.2)
        (1.2, 1)
        (1, 0.8)
        (0.8, 0.8)
        };

    \addplot+[mark=none,  yellow!30, solid, name path=mild, opacity=1] coordinates {
        (0.751, 0.751) 
        (0.751, 1)
        (1, 1.251)
        (1.251, 1.251)
        (1.251, 1)
        (1, 0.751)
        (0.751, 0.751)
        };

     \addplot+[mark=none,  orange!30, solid, name path=moderate, opacity=1] coordinates {
        (0.6, 0.6) 
        (0.6, 1)
        (1, 1.4)
        (1.4, 1.4)
        (1.4, 1)
        (1, 0.6)
        (0.6, 0.6)
        };
        
     \addplot+[mark=none,  red!30, solid, name path=severe, opacity=1] coordinates {
        (0.0, 0.0) 
        (0.0, 2.9)
        (2.1, 2.1)
        (2.1, 0)
        (0,0)
        };
        \addplot[yellow!30] fill between[of=healthy and mild];
        \addplot[orange!30] fill between[of=mild and moderate];
        \addplot[red!30] fill between[of=moderate and severe];
        


     

    \addplot+[
        scatter, 
        only marks,  
        point meta=explicit symbolic,
        scatter/classes={
            0={mark=*, color=cbBlack, opacity=0.0},
            1={mark=*, color=yellow, opacity=0.3},
            2={mark=*, color=orange, opacity=0.3},% <-- don't add comma
            3={mark=*, color=red, opacity=0.3}
            },
        ] table [
            x=mpr, 
            y=mar, 
            meta=pred_grade,
            col sep=comma, 
        ] {figures/data/vertebra_params.csv};


    % \node at (axis cs: 0.5, 1.75) {\textit{\textcolor{cbBlue}{anterior wedge}}};
    % \node at (axis cs: 1.5, 0.25) {\textit{\textcolor{cbBlue}{posterior wedge}}};
    % \node at (axis cs: 0.5, 0.25) {\textit{\textcolor{cbOrange}{concave}}};
    % \node at (axis cs: 1.5, 1.75) {\textit{normal}};

    % \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=2.1,ymax=2.1] {figures/data/vertebra_kde_grade.eps};
    
    
    % \node at (axis cs: 0.4, 1.2) {\scriptsize\textit{\textcolor{cbBlue}{wedge}}};
    % \node at (axis cs: 1.2, 0.5) {\scriptsize\textit{\textcolor{cbBlue}{crush}}};
    % \node at (axis cs: 0.5, 0.3) {\scriptsize\textit{\textcolor{cbOrange}{concave}}};
    \node[rotate=45] at (axis cs: 1, 1) {\scriptsize\textit{normal}};
    \node[rotate=45] at (axis cs: 1.15, 0.84) {\scriptsize\textit{\textcolor{orange}{moderate}}};
    \node[rotate=45] at (axis cs: 1.2, 0.6) {\scriptsize\textit{\textcolor{red}{severe}}};
    
    \node[rotate=0] at (axis cs: 1.1, 1.25) {\scriptsize\textit{\textcolor{cbOrange}{mild}}};
    


   
  % \addplot[gray!30] fill between[of=A and B];

    \end{axis}
    % \node[circle, draw=red, fill=red!50, label={[xshift=18pt, yshift=-10pt] \scriptsize\textit{severe}}] at (3.5, 3) {};
    % \node[circle, draw=orange, fill=orange!50, label={[xshift=24pt, yshift=-10pt] \scriptsize\textit{moderate}}] at (3.5, 2.5) {};
    % \node[circle, draw=yellow, fill=yellow!50, label={[xshift=17pt, yshift=-10pt] \scriptsize\textit{mild}}] at (3.5, 2) {};
    % \node[circle, draw=black, fill=white, label={[xshift=21pt, yshift=-10pt] \scriptsize\textit{normal}}] at (3.5, 1.5) {};
\end{tikzpicture}

==> figures/marmpr_type.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel=MPR,
        ylabel=MAR,
        xmin=0.2,
        xmax=1.5,
        ymin=0.2,
        ymax=1.5,
        width=0.5\textwidth,
        axis equal image,
        ytick style={draw=none},
        xtick style={draw=none}
    ]
    % Horizontal lines

    % Borders
    \addplot+[mark=none, name path=x1, opacity=0] coordinates {(0,0) (0,1)};
    \addplot+[mark=none, name path=x2, opacity=0] coordinates {(0,1) (0,3)};
    
    \addplot+[mark=none, name path=y1, opacity=0] coordinates {(0,0) (0.8,0)};
    \addplot+[mark=none, name path=y2, opacity=0] coordinates {(0.79,0) (1.0,0)};
    \addplot+[mark=none, name path=y3, opacity=0] coordinates {(1,0) (1.2,0)};
    \addplot+[mark=none, name path=y4, opacity=0] coordinates {(1.19,0) (2.1,0)};

    \addplot+[mark=none, name path=ytop1, opacity=0] coordinates {(0,2.1) (0.8,2.1)};
    \addplot+[mark=none, name path=ytop2, opacity=0] coordinates {(0.79,2.1) (1,2.1)};

    \addplot+[mark=none, black, solid, name path=A, opacity=0] coordinates {(0,1) (0.8,1)};
    \addplot+[mark=none,  black, solid, name path=B, opacity=0] coordinates {(1.2,1) (2.1,1)};

    % Vertical lines
    \addplot+[mark=none,  black, solid, name path=C, opacity=0] coordinates {(1,1.2) (1,2.1)};
    \addplot+[mark=none,  black, dashed, name path=C, opacity=0] coordinates {(1,0) (1,0.8)};
    \addplot+[mark=none,  black, dashed, name path=D, opacity=0] coordinates {(1,1.2) (1,2.1)};
    
    \addplot+[mark=none,  black, solid, name path=E, opacity=0] coordinates {(0.8, 0.8) (0.8, 1)};
    \addplot+[mark=none,  black, solid, name path=F, opacity=0] coordinates {(0.8, 0.8) (1, 0.8)};
    \addplot+[mark=none,  black, solid, name path=G, opacity=0] coordinates {(1, 0.8) (1.2, 1)};
    \addplot+[mark=none,  black, solid, name path=H, opacity=0] coordinates {(0.8, 1) (1, 1.2)};        

   \addplot[cbOrange!20] fill between[of=A and y1];
   \addplot[cbOrange!20] fill between[of=F and y2];

   \addplot[cbBlue!20] fill between[of=A and ytop1];
   \addplot[cbBlue!20] fill between[of=H and ytop2];
   
   \addplot[cbBlue!20] fill between[of=B and y4];
   \addplot[cbBlue!20] fill between[of=G and y3];

    \addplot+[
        scatter, 
        only marks,  
        point meta=explicit symbolic,
        scatter/classes={
            0={mark=o, color=cbBlack, opacity=0.0},
            1={mark=*, color=cbBlue, opacity=0.3},
            2={mark=*, color=cbOrange, opacity=0.3},% <-- don't add comma
            3={mark=*, color=cbGreen, opacity=0.3}
            },
        ] table [
            x=mpr, 
            y=mar, 
            meta=type,
            col sep=comma, 
        ] {figures/data/vertebra_params.csv};

    \node at (axis cs: 0.4, 1.2) {\scriptsize\textit{\textcolor{cbBlue}{wedge}}};
    \node at (axis cs: 1.2, 0.5) {\scriptsize\textit{\textcolor{cbBlue}{crush}}};
    \node at (axis cs: 0.5, 0.3) {\scriptsize\textit{\textcolor{cbOrange}{concave}}};
    \node at (axis cs: 1.25, 1.2) {\scriptsize\textit{normal}};

    % \addplot[thick,blue] graphics[xmin=0,ymin=0,xmax=2.1,ymax=2.1] {figures/data/vertebra_kde.eps};
    
    \addplot+[mark=none,  black, solid, name path=border, opacity=1] coordinates {
        (0.2, 0.2) 
        (1.5, 0.2)
        (1.5, 1.5)
        (0.2, 1.5)
        (0.2, 0.2)
        };

    

   
  % \addplot[gray!30] fill between[of=A and B];
    
        
    \end{axis}
    % \node[circle, draw=cbBlue, fill=cbBlue!50, label={[xshift=29pt, yshift=-12pt] \scriptsize\textit{wedge-like}}] at (3.5, 3) {};
    % \node[circle, draw=cbOrange, fill=cbOrange!50, label={[xshift=26pt, yshift=-10pt] \scriptsize\textit{concave}}] at (3.5, 2.5) {};
    % \node[circle, draw=black, fill=white, label={[xshift=25pt, yshift=-10pt] \scriptsize\textit{normal}}] at (3.5, 2) {};
\end{tikzpicture}
